Object Graph Programming

We introduce Object Graph Programming (OGO), which enables reading and modifying an object graph (i.e., the entire state of the object heap) via declarative queries. OGO models the objects and their relations in the heap as an object graph thereby treating the heap as a graph database: each node in the graph is an object (e.g., an instance of a class or an instance of a metadata class) and each edge is a relation between objects (e.g., a field of one object references another object). We leverage Cypher, the most popular query language for graph databases, as OGO's query language. Unlike LINQ, which uses collections (e.g., List) as a source of data, OGO views the entire object graph as a single "collection". OGO is ideal for querying collections (just like LINQ), introspecting the runtime system state (e.g., finding all instances of a given class or accessing fields via reflection), and writing assertions that have access to the entire program state. We prototyped OGO for Java in two ways: (a) by translating an object graph into a Neo4j database on which we run Cypher queries, and (b) by implementing our own in-memory graph query engine that directly queries the object heap. We used OGO to rewrite hundreds of statements in large open-source projects into OGO queries. We report our experience and performance of our prototypes.

==> figs/example/create-ds/fig-create-ds-create-instance-and-relation.tex <==
\definecolor{bTreeColor}{RGB}{49, 168, 247}
\tikzstyle{instanceNode}=[circle,fill=black!91,thick]
\tikzstyle{instanceBTree}=[circle,fill=bTreeColor!91,thick]
\tikzstyle{class}=[circle,fill=black!47,thick]
\tikzstyle{instanceofEdge}=[-stealth,black!47]
\tikzstyle{test}=[draw=black!70]
\tikzstyle{codeBlock}=[rectangle, minimum width=0.6cm,minimum height = 1cm]
\newsavebox\ogoCodeBlock
\begin{lrbox}{\ogoCodeBlock}
	\lstinputlisting[language=small-java-pretty]{code/code-create-ds-bTree-instantiation.java}
\end{lrbox}
\begin{tikzpicture}[bend angle=45, font=\scriptsize]%
	\matrix (figureMatrix) {\node[]{\input{figs/example/create-ds/fig-create-ds-create-instance}};&[2mm]\node[]{\input{figs/example/create-ds/fig-create-ds-create-relation}};\\};%
	\node[codeBlock, below=1mm of figureMatrix] (cypherCode) {\usebox\ogoCodeBlock};%
\end{tikzpicture}%


==> figs/example/create-ds/fig-create-ds-legend.tex <==
\definecolor{bTreeColor}{RGB}{49, 168, 247}
\definecolor{matchColor}{RGB}{247, 47, 58}
\tikzstyle{instanceNode}=[circle,fill=black!91,thick]
\tikzstyle{instanceRel}=[circle,fill=black!0]
\tikzstyle{instanceBTree}=[circle,fill=bTreeColor!91,thick]
\tikzstyle{class}=[circle,fill=black!47,thick]
\tikzstyle{instanceofEdge}=[-stealth,black!47]
\tikzstyle{matchedNode}=[circle,fill=matchColor!77,thick]
\begin{tikzpicture}[bend angle=45, font=\scriptsize, overlay]
	\node [class,label=below:java.lang.Class instance] (classDescription) at (-6.2,6.5) {};
	\node [instanceNode,label=below:Node instance] (instanceNodeDescription) at ($ (classDescription) + (0:3) $){};
	\node [instanceBTree,label=below:BinaryTree instance] (instanceBTreeDescription) at ($ (instanceNodeDescription) + (0:3) $){};
	\node [matchedNode,label=below:Matched instance] (matchedNodeDescription) at ($ (instanceBTreeDescription) + (0:3) $){};
	\node [class] (classInst) at ($ (matchedNodeDescription) + (0:3) $){};
	\node [instanceRel, label={[xshift=-1.5em]below:instanceof Relation}] (inst) at ($ (classInst) + (0:1) $){}
	edge [instanceofEdge] (classInst);
\end{tikzpicture}


==> figs/example/create-ds/fig-create-ds-match-generic-reachability.tex <==
\definecolor{bTreeColor}{RGB}{49, 168, 247}
\definecolor{matchColor}{RGB}{247, 47, 58}
\tikzstyle{instanceNode}=[circle,fill=black!91,thick,minimum size=3.5mm, text=white, text width=1.5mm, inner sep=0pt]
\tikzstyle{matchedNode}=[circle,fill=matchColor!77,thick,minimum size=3.5mm, text=white, text width=1.8mm, inner sep=0pt]
\tikzstyle{class}=[circle,fill=black!47,thick,minimum size=3.5mm]
\tikzstyle{instanceofEdge}=[-stealth,black!47]
\tikzstyle{instanceBinaryTree}=[circle,fill=bTreeColor!91,thick,minimum size=3.5mm]
\tikzstyle{codeBlock}=[rectangle, minimum width=0.6cm,minimum height = 1cm]
\newsavebox\ogoCodeBlockGenericMatch
\begin{lrbox}{\ogoCodeBlockGenericMatch}
	\lstinputlisting[language=small-java-pretty]{code/code-create-ds-bTree-generic-match.java}
\end{lrbox}
\begin{tikzpicture}[bend angle=45, font=\scriptsize]%
  \draw[dashed] (-0.5,1.5) -- (-0.5,4.5);
  \draw[dashed] (4.5,1.5) -- (4.5,4.5);
	\node[matchedNode] (classInst) at (2,4) {m};%
	\node[matchedNode] (classInstBTree) at ($ (classInst) + (10:0.7) $) {m};%
	\node[instanceNode,label={[yshift=0.3em]below:4}] (root) at ($ (classInst) + (290:1) $) {n}%
	edge [instanceofEdge] (classInst);%
	\node[matchedNode,label={[yshift=0.3em]below:5}] (rightChild) at ($ (root) + (335:1) $) {m}%
	edge [instanceofEdge] (classInst)%
	edge [stealth-] node[below, sloped] {right} (root);%
	\node[matchedNode,label={[yshift=0.3em]below:2}] (leftChild) at ($ (root) + (215:1.5) $) {m}%
	edge [instanceofEdge] (classInst)%
	edge [stealth-] node[below, sloped] {left} (root);%
	\node[matchedNode,label={[yshift=-0.3em]above:1}] (leftLeftChild) at ($ (leftChild) + (130:1.5) $) {m}%
	edge [instanceofEdge] (classInst)%
	edge [stealth-] node[below, sloped] {left} (leftChild);%
	\node[matchedNode,label={[yshift=-0.3em]above:3}] (leftRightChild) at ($ (leftChild) + (110:1) $) {m}%
	edge [instanceofEdge] (classInst)%
	edge [stealth-] node[above, sloped] {right} (leftChild);%
	\node[matchedNode] (bTree) at ($ (classInst) + (350:1.3) $) {m}%
	edge [-stealth] node[above, sloped] {root} (root)%
	edge [instanceofEdge] (classInstBTree);%
	\node[codeBlock] (cypherCode) at ($ (classInst) + (270:4) $)  {\usebox\ogoCodeBlockGenericMatch};%
\end{tikzpicture}%


==> figs/example/create-ds/fig-create-ds-match-specific-reachability.tex <==
\definecolor{bTreeColor}{RGB}{49, 168, 247}
\definecolor{matchColor}{RGB}{247, 47, 58}
\tikzstyle{instanceNode}=[circle,fill=black!91,thick,minimum size=3.5mm, text=white, text width=1.5mm, inner sep=0pt]
\tikzstyle{matchedNode}=[circle,fill=matchColor!77,thick,minimum size=3.5mm, text=white, text width=1.8mm, inner sep=0pt]
\tikzstyle{class}=[circle,fill=black!47,thick,minimum size=3.5mm]
\tikzstyle{instanceofEdge}=[-stealth,black!47]
\tikzstyle{instanceBTree}=[circle,fill=bTreeColor!91,thick,minimum size=3.5mm]
\tikzstyle{codeBlock}=[rectangle, minimum width=0.6cm,minimum height = 1cm]

\newsavebox\ogoCodeBlockSpecificMatch
\begin{lrbox}{\ogoCodeBlockSpecificMatch}
	\lstinputlisting[language=small-java-pretty]{code/code-create-ds-bTree-specific-match.java}
\end{lrbox}

\begin{tikzpicture}[bend angle=45, font=\scriptsize]
	\node[class] (classInst) at (2,4) {};
	\node[class] (classInstBTree) at ($ (classInst) + (10:0.7) $) {};
	\node[instanceNode,label={[yshift=0.3em]below:4}] (root) at ($ (classInst) + (290:1) $) {n}
	edge [instanceofEdge] (classInst);
	\node[instanceNode,label={[yshift=0.3em]below:5}] (rightChild) at ($ (root) + (335:1) $) {}
	edge [instanceofEdge] (classInst)
	edge [stealth-] node[below, sloped] {right} (root);
	\node[instanceNode,label={[yshift=0.3em]below:2}] (leftChild) at ($ (root) + (215:1.5) $) {}
	edge [instanceofEdge] (classInst)
	edge [stealth-] node[below, sloped] {left} (root);
	\node[matchedNode,label={[yshift=-0.3em]above:1}] (leftLeftChild) at ($ (leftChild) + (130:1.5) $) {m}
	edge [instanceofEdge] (classInst)
	edge [stealth-] node[below, sloped] {left} (leftChild);
	\node[instanceNode,label={[yshift=-0.3em]above:3}] (leftRightChild) at ($ (leftChild) + (110:1) $) {}
	edge [instanceofEdge] (classInst)
	edge [stealth-] node[above, sloped] {right} (leftChild);
	\node[instanceBTree] (bTree) at ($ (classInst) + (350:1.3) $) {}
	edge [-stealth] node[above, sloped] {root} (root)
	edge [instanceofEdge] (classInstBTree);
	\node[codeBlock] (cypherCode) at ($ (classInst) + (270:3.85) $)  {\usebox\ogoCodeBlockSpecificMatch};
\end{tikzpicture}


==> figs/translation/fig-translation-btree.tex <==
\definecolor{bTreeColor}{RGB}{49, 168, 247}
\tikzstyle{instanceNode}=[circle,fill=black!91,thick,minimum size=4mm, text=white, text width=1mm, inner sep=0pt]
\tikzstyle{class}=[circle,fill=black!47,thick,minimum size=4mm]
\tikzstyle{localVar}=[rectangle,black!50]
\tikzstyle{instanceofEdge}=[-stealth,black!47]
\tikzstyle{localVarEdge}=[-stealth,dashed,black!47]
\tikzstyle{instanceBinaryTree}=[circle,fill=bTreeColor!91,thick,minimum size=4mm, text=white, text width=1mm, inner sep=0pt]
\begin{tikzpicture}[bend angle=45, font=\footnotesize]
	\node[class,label={[yshift=0.3em]below:\{\;...\;\}}] (classInst2) at (1,4) {};
	\node[class,label={[yshift=0.3em]below:\{\;...\;\}}] (classInst2BTree) at ($ (classInst2) + (0:2.5) $) {};
	\node[instanceNode,label={[yshift=0.3em]below:\{\;value:5\;\}}] (root2) at ($ (classInst2) + (315:2.4) $) {}
	edge [instanceofEdge] node[above, sloped] {instanceof} (classInst2);
	\node[instanceNode,label={[yshift=0.3em]below:\{\;value:4\;\}}] (leftChild2) at ($ (root2) + (180:3.5) $) {}
	edge [instanceofEdge] node[above, sloped] {instanceof} (classInst2)
	edge [stealth-] node[above, sloped] {left} (root2);
	\node[instanceBinaryTree,label={[yshift=0.3em]below:\{\;size:2\;\}}] (bTree) at ($ (root2) + (0:3.5) $) {}
	edge [-stealth] node[above, sloped] {root} (root2)
	edge [instanceofEdge] node[above, sloped] {instanceof} (classInst2BTree);
    \node[localVar,label={[yshift=-0.3em]above:local var}] (lvar1) at ($ (bTree) + (90:1.7) $) {}
	edge [localVarEdge] node[right] {b} (bTree);
    \node[localVar,label={[yshift=-0.3em]above:local var}] (lvar2) at ($ (leftChild2) + (90:1.7) $) {}
	edge [localVarEdge] node[left] {l} (leftChild2);
\end{tikzpicture}


==> step_breakdown.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'step_breakdown.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1382.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50729167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{step_breakdown.pdf}}%
  \end{picture}%
\endgroup%

